Efficient and near-optimal algorithms for sampling small connected subgraphs

We study the following problem: given an integer $k \ge 3$ and a simple graph $G$, sample a connected induced $k$-node subgraph of $G$ uniformly at random. This is a fundamental graph mining primitive with applications in social network analysis, bioinformatics, and more. Surprisingly, no efficient algorithm is known for uniform sampling; the only somewhat efficient algorithms available yield samples that are only approximately uniform, with running times that are unclear or suboptimal. In this work we provide: (i) a near-optimal mixing time bound for a well-known random walk technique, (ii) the first efficient algorithm for truly uniform graphlet sampling, and (iii) the first sublinear-time algorithm for $\epsilon$-uniform graphlet sampling.

==> fatlolly.tikz <==
\pgfmathsetmacro\maxdeg{8}
\pgfmathsetmacro\mindeg{3}
\pgfmathsetmacro\k{3}

\def\pwid{\mindeg} % fat path width
\def\xspacing{1}
\def\yspacing{.6}
\def\starSize{6}
\def\starAngle{37}
\pgfmathtruncatemacro\plen{\k-1} % fat path half-length 
\pgfmathsetmacro\starRadius{\xspacing*1.5}
\pgfmathsetmacro\voffx{\xspacing*(1+2*\plen)}
\pgfmathsetmacro\yoff{-\yspacing*(\pwid+1)/2}

\begin{tikzpicture}[scale=.9,-,draw=black, node distance=\layersep]
\tikzstyle{every node}=[circle,draw,fill=white!25,minimum size=9pt,inner sep=0pt]

	\coordinate (u) at (0,0);
	\coordinate (v) at ($(u)+(\voffx,0)$);
	
	% fat path
	\foreach \i in {1,...,\plen} {
		\foreach \z in {1,...,\pwid} {
			\node (L_\i_\z) at ($(u)+(\i*\xspacing, \yoff+\z*\yspacing)$) {};
			\node (R_\i_\z) at ($(v)+(-\i*\xspacing, \yoff+\z*\yspacing)$) {};
		}
	}

	% all the edges
    \pgfmathtruncatemacro{\im}{\plen-1}
	\foreach \i in {1,...,\im} {
		\pgfmathtruncatemacro{\h}{\i + 1}
		\foreach \z in {1,...,\pwid} {
			\foreach \w in {1,...,\pwid} { % the complete bipartite subgraphs
				\path (L_\i_\z) edge (L_\h_\w);
				\path (R_\i_\z) edge (R_\h_\w);
			}
		}
	}

	\foreach \w in {1,...,\pwid}
		\foreach \z in {1,...,\pwid} {
			\path (L_\plen_\w) edge (R_\plen_\z);
		}
    
    % the cliques
    \pgfmathsetmacro\initAngle{180-\starAngle*(\starSize+1)/2}
    \foreach \i in {1,...,\starSize} {
	    	\node[fill=gray!60] (a\i) at ($(u)+(\initAngle+\i*\starAngle:\starRadius*\xspacing)$) {};
	    	\node[fill=gray!60] (b\i) at ($(v)-(\initAngle+\i*\starAngle:\starRadius*\xspacing)$) {};
	    	\foreach \j in {1,...,\pwid} {
	    		\path (a\i) edge (L_1_\j);	
	    		\path (b\i) edge (R_1_\j);	
	    	}
    }
	% edges of the big cliques
    \foreach \i in {2,...,\starSize} {
	    	\pgfmathsetmacro\jmax{\i-1}
	    	\foreach \j in {1,...,\jmax} {
	    		\path (a\i) edge (a\j);
	    		\path (b\i) edge (b\j);
	    	}
    }


\end{tikzpicture}


==> pathlolly.tikz <==
\pgfmathsetmacro\maxdeg{8}
\pgfmathsetmacro\mindeg{3}
\pgfmathsetmacro\k{3}

\def\pwid{\mindeg} % fat path width
\def\xspacing{1}
\def\yspacing{.6}
\def\starSize{6}
\def\starAngle{37}
\pgfmathtruncatemacro\plen{\k-1} % fat path half-length 
\pgfmathsetmacro\starRadius{\xspacing*1.5}
\pgfmathsetmacro\voffx{\xspacing*(1+2*\plen)}
\pgfmathsetmacro\yoff{-\yspacing*(\pwid+1)/2}

\begin{tikzpicture}[scale=.9,-,draw=black, node distance=\layersep]
\tikzstyle{graph}=[circle,draw,fill=white!25,minimum size=10pt,inner sep=0pt]

	\node[graph,fill=gray!40] (u) at (0,0) {$u$};
	\node[graph,fill=gray!40] (v) at ($(u)+(\voffx,0)$) {$v$};
	
	% path
	\foreach \i in {1,...,\plen} {
		\node[graph] (u\i) at ($(u)+(\i*\xspacing, 0)$) {};
		\node[graph] (v\i) at ($(v)+(-\i*\xspacing, 0)$) {};
	}

	% all the edges
    \pgfmathtruncatemacro{\im}{\plen-1}
	\foreach \i in {1,...,\im} {
		\pgfmathtruncatemacro{\h}{\i+1}
		\path (u\i) edge node[above] {$\delta^2$} (u\h);
		\path (v\i) edge node[above] {$\delta^2$} (v\h);
	}

    \pgfmathsetmacro\initAngle{180-\starAngle*(\starSize+1)/2}
    \pgfmathtruncatemacro\l{\starSize/2}
	\node (phantomu) at ($(u)+(-2.1,0)$) {};
	\node (phantomv) at ($(v)+(2,0)$) {};

	\path (u\plen) edge node[above] {$\delta^2$} (v\plen);
	\path (u\plen) edge node[above] {$\delta^2$} (v\plen);

	\path (u) edge[loop left] node[above] {$\binom{\Delta}{2}$} (u);
	\path (v) edge[loop right] node[above] {$\binom{\Delta}{2}$} (v);

	\path (u) edge node[above] {$\Delta\delta$} (u1);
	\path (v) edge node[above] {$\Delta\delta$} (v1);

\end{tikzpicture}

